On the Kauffman-Vogel and the Murakami-Ohtsuki-Yamada Graph Polynomials

This paper consists of three parts. First, we generalize the Jaeger Formula to express the Kauffman-Vogel graph polynomial as a state sum of the Murakami-Ohtsuki-Yamada graph polynomial. Then, we demonstrate that reversing the orientation and the color of a MOY graph along a simple circuit does not change the sl(N) Murakami-Ohtsuki-Yamada polynomial or the sl(N) homology of this MOY graph. In fact, reversing the orientation and the color of a component of a colored link only changes the sl(N) homology by an overall grading shift. Finally, as an application of the first two parts, we prove that the so(6) Kauffman polynomial is equal to the 2-colored sl(4) Reshetikhin-Turaev link polynomial, which implies that the 2-colored sl(4) link homology categorifies the so(6) Kauffman polynomial.

==> Delta-vertex.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,40)(-145,-40)

\put(-125,-18){\small{$v$}}

\put(-120,-20){\vector(1,-1){20}}

\put(-140,-40){\vector(1,1){20}}

\multiput(-120,-20)(5,5){4}{\line(1,1){3}}

\put(-133,-38){\small{$e_1$}}

\put(-115,-38){\small{$e_2$}}

\qbezier(-115,-15)(-110,-20)(-115,-25)

\put(-110,-22){\small{$\theta$}}

\end{picture}

==> MOY-vertex-1-angles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,20)

\put(-120,0){\vector(0,1){20}}

\put(-128,7){\small{$e$}}

\put(-115,7){\tiny{$m+n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-135,25){\tiny{$m$}}

\put(-133,35){\small{$e_1$}}

\put(-115,35){\small{$e_2$}}

\multiput(-120,20)(0,4){5}{\line(0,1){2}}

\qbezier(-120,26)(-122,26)(-124,24)

\put(-127,28){\tiny{$\hat{\alpha}$}}

\qbezier(-120,24)(-118,24)(-117,23)

\put(-118,27){\tiny{$\hat{\beta}$}}

\end{picture}

==> MOY-vertex-1-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,0){\vector(0,1){20}}

\put(-115,7){\tiny{$m+n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-135,25){\tiny{$m$}}

\end{picture}

==> MOY-vertex-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,0){\vector(0,1){20}}

\put(-128,7){\small{$e$}}

\put(-115,7){\tiny{$m+n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-135,25){\tiny{$m$}}

\put(-133,35){\small{$e_1$}}

\put(-115,35){\small{$e_2$}}

\end{picture}

==> MOY-vertex-2-angles-changed.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-20)

\put(-120,0){\vector(0,-1){20}}

\put(-128,-7){\small{$e'$}}

\put(-115,-7){\tiny{$N-m-n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-120,-20){\vector(-1,-1){20}}

\put(-150,-25){\tiny{$N-m$}}

\put(-133,-40){\small{$e_1'$}}

\put(-115,-40){\small{$e_2'$}}

\put(-130,-32){\tiny{$-\alpha$}}

\put(-130,-20){\tiny{$\gamma$}}

\multiput(-120,-20)(0,-4){5}{\line(0,1){2}}

\multiput(-120,-20)(-4,4){4}{\line(-1,1){2}}

\qbezier(-120,-24)(-122,-24)(-123,-23)

\qbezier(-124,-16)(-127,-20)(-124,-24)

\end{picture}

==> MOY-vertex-2-angles.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-20)

\put(-120,-20){\vector(0,1){20}}

\put(-128,-7){\small{$e$}}

\put(-115,-7){\tiny{$m+n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-140,-40){\vector(1,1){20}}

\put(-135,-25){\tiny{$m$}}

\put(-133,-38){\small{$e_1$}}

\put(-115,-38){\small{$e_2$}}

\put(-118,-14){\tiny{$\alpha$}}

\put(-125,-13){\tiny{$\beta$}}

\multiput(-120,-20)(4,4){4}{\line(1,1){2}}

\multiput(-120,-20)(-4,4){4}{\line(-1,1){2}}

\qbezier(-120,-16)(-118,-16)(-117,-17)

\qbezier(-120,-14)(-122,-14)(-124,-16)

\end{picture}

==> MOY-vertex-2-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-45)

\put(-120,-20){\vector(0,1){20}}

\put(-115,-7){\tiny{$m+n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-140,-40){\vector(1,1){20}}

\put(-135,-25){\tiny{$m$}}


\end{picture}

==> MOY-vertex-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-45)

\put(-120,-20){\vector(0,1){20}}

\put(-128,-7){\small{$e$}}

\put(-115,-7){\tiny{$m+n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-140,-40){\vector(1,1){20}}

\put(-135,-25){\tiny{$m$}}

\put(-133,-38){\small{$e_1$}}

\put(-115,-38){\small{$e_2$}}

\end{picture}

==> MOY-vertex-3-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,20){\vector(0,-1){20}}

\put(-115,7){\tiny{$N-m-n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-140,40){\vector(1,-1){20}}

\put(-150,25){\tiny{$N-m$}}

\end{picture}

==> MOY-vertex-4-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-45)

\put(-120,0){\vector(0,-1){20}}

\put(-115,-7){\tiny{$N-m-n$}}

\put(-100,-40){\vector(-1,1){20}}

\put(-108,-25){\tiny{$n$}}

\put(-120,-20){\vector(-1,-1){20}}

\put(-150,-25){\tiny{$N-m$}}


\end{picture}

==> MOY-vertex-5-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,20){\vector(0,-1){20}}

\put(-115,7){\tiny{$N-m-n$}}

\put(-100,40){\vector(-1,-1){20}}

\put(-108,25){\tiny{$N-n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-150,25){\tiny{$m$}}

\end{picture}

==> MOY-vertex-6-no-edge-names.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-45)

\put(-120,0){\vector(0,-1){20}}

\put(-115,-7){\tiny{$N-m-n$}}

\put(-120,-20){\vector(1,-1){20}}

\put(-108,-25){\tiny{$N-n$}}

\put(-140,-40){\vector(1,1){20}}

\put(-135,-25){\tiny{$m$}}


\end{picture}

==> MOY-vertex-twisted-induction-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}


\put(0,10){\vector(-2,1){10}}

\put(-10,25){\line(2,1){10}}

\put(-10,25){\vector(2,1){0}}

\put(-10,25){\vector(-2,1){0}}

\put(-20,18){\tiny{$n$}}

\put(-3,18){\tiny{$1$}}

\qbezier(-10,15)(0,20)(-10,25)

\qbezier(-10,15)(-20,20)(-10,25)

\put(0,30){\vector(2,1){20}}

\qbezier(0,10)(20,20)(4,28)

\put(15,32){\tiny{$n+1$}}

\put(-4,32){\vector(-2,1){16}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}


\put(0,10){\vector(-2,1){10}}

\put(-10,25){\line(2,1){10}}

\put(-10,25){\vector(2,1){0}}

\put(-20,18){\tiny{$n$}}

\put(-3,20){\tiny{$1$}}

\put(-10,15){\vector(2,1){25}}

\qbezier(15,27.5)(20,30)(15,37.5)

\qbezier(-10,15)(-20,20)(-10,25)

\put(0,30){\vector(2,1){20}}

\qbezier(0,10)(20,20)(14,23)

\put(8,26){\line(-2,1){6}}

\put(21,40){\tiny{$n+1$}}

\put(-4,32){\vector(-2,1){16}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}
\put(0,10){\vector(2,1){10}}

\put(0,10){\line(-2,1){10}}

\put(-10,25){\line(2,1){10}}

\put(-10,25){\vector(2,1){0}}

\put(-20,18){\tiny{$n$}}

\put(7,20){\tiny{$1$}}

\qbezier(-10,15)(-20,20)(-10,25)

\put(0,30){\vector(2,1){20}}

\qbezier(10,15)(20,20)(12,24)

\put(10,15){\vector(0,1){20}}

\put(8,26){\line(-2,1){6}}

\put(21,40){\tiny{$n+1$}}

\put(-4,32){\vector(-2,1){16}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}
\put(0,10){\vector(2,1){10}}

\put(0,10){\line(-2,1){10}}

\put(-10,25){\line(2,1){10}}

\put(-10,25){\vector(2,1){0}}

\put(-20,18){\tiny{$n$}}

\put(12,20){\tiny{$1$}}

\qbezier(-10,15)(-20,20)(-10,25)

\put(0,30){\vector(2,1){20}}

\qbezier(10,15)(8,26)(2,29)

\put(10,15){\vector(0,1){20}}

\put(21,40){\tiny{$n+1$}}

\put(-4,32){\vector(-2,1){16}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-6.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}

\qbezier(0,10)(10,10)(10,15)

\put(0,10){\vector(-2,1){10}}

\put(-10,25){\line(2,1){10}}

\put(10,35){\vector(2,1){0}}

\put(-20,18){\tiny{$n$}}

\put(12,20){\tiny{$1$}}

\qbezier(-10,15)(-20,20)(-10,25)

\put(0,30){\vector(2,1){20}}

\qbezier(-10,15)(8,26)(2,29)

\put(10,15){\vector(0,1){20}}

\put(21,40){\tiny{$n+1$}}

\put(-4,32){\vector(-2,1){16}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-7.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}

\qbezier(0,10)(10,10)(10,15)

\put(0,10){\vector(-2,1){10}}

\put(10,35){\vector(2,1){0}}

\put(0,25){\tiny{$n$}}

\put(12,20){\tiny{$1$}}

\qbezier(-10,15)(-10,25)(0,30)

\qbezier(-10,15)(-10,35)(-15,37.5)

\put(0,30){\vector(2,1){20}}



\put(10,15){\vector(0,1){20}}

\put(21,40){\tiny{$n+1$}}

\put(-15,37.5){\vector(-2,1){5}}

\put(-18,32){\tiny{$m$}}

\end{picture}

==> MOY-vertex-twisted-induction-8.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,20)

\put(0,0){\vector(0,1){10}}

\put(5,3){\tiny{$m+n+1$}}

\put(0,10){\vector(-2,3){20}}

\put(10,35){\vector(2,1){0}}

\put(0,25){\tiny{$n$}}

\put(12,20){\tiny{$1$}}

\qbezier(10,15)(-10,25)(0,30)

\put(0,30){\vector(2,1){20}}

\put(10,15){\vector(0,1){20}}

\put(0,10){\vector(2,1){10}}

\put(21,40){\tiny{$n+1$}}

\put(-13,32){\tiny{$m$}}

\end{picture}

==> boc-+.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(-10,0){\vector(1,1){10}}

\put(0,10){\vector(1,1){10}}

\put(-2,12){\vector(-1,1){8}}

\put(10,0){\vector(-1,1){8}}

\end{picture}

==> boc--.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(10,0){\vector(-1,1){10}}

\put(0,10){\vector(-1,1){10}}

\put(2,12){\vector(1,1){8}}

\put(-10,0){\vector(1,1){8}}

\end{picture}

==> boc-in.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(-10,0){\vector(1,1){10}}

\put(10,20){\vector(-1,-1){10}}

\put(-2,12){\vector(-1,1){8}}

\put(2,8){\vector(1,-1){8}}
\end{picture}

==> boc-out.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(0,10){\vector(-1,-1){10}}

\put(0,10){\vector(1,1){10}}

\put(-10,20){\vector(1,-1){8}}

\put(10,0){\vector(-1,1){8}}
\end{picture}

==> box-ll-rllr-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$2$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,15){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\put(12,0){\textcolor{SkyBlue}{\line(-1,1){6}}}

\put(6,6){\textcolor{SkyBlue}{\line(-1,0){10}}}

\put(-4,6){\textcolor{SkyBlue}{\line(0,1){10}}}

\put(-4,16){\textcolor{SkyBlue}{\line(1,0){8}}}

\put(4,16){\textcolor{SkyBlue}{\vector(1,1){4}}}

\end{picture}

==> box-ll-rllr-2-slides.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,10)(-10,7)
\put(10,20){\vector(-1,-1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(5,5){\vector(1,-1){5}}

\put(-5,15){\vector(0,-1){10}}

\put(5,5){\vector(0,1){10}}

\put(-5,5){\vector(1,0){10}}

\put(5,15){\vector(-1,0){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$2$}}

\put(0,12){\tiny{$2$}}

\put(8,15){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-ll-rllr-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(10,20){\vector(-1,-1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(5,5){\vector(1,-1){5}}

\put(-5,15){\vector(0,-1){10}}

\put(5,5){\vector(0,1){10}}

\put(-5,5){\vector(1,0){10}}

\put(5,15){\vector(-1,0){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$2$}}

\put(0,12){\tiny{$2$}}

\put(8,15){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-ll-rllr-3-left.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)

\put(-10,20){\vector(-1,1){0}}

\put(10,0){\vector(1,-1){0}}

\end{picture}

==> box-ll-rllr-3-right.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(-10,20){\vector(-1,1){0}}

\put(10,0){\vector(1,-1){0}}

\end{picture}

==> box-ll-rllr.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,15){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{BrickRed}{\line(1,1){5}}}

\put(-7,15){\textcolor{BrickRed}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{BrickRed}{\line(0,1){10}}}


\put(12,0){\textcolor{SkyBlue}{\line(-1,1){6}}}

\put(6,6){\textcolor{SkyBlue}{\line(-1,0){10}}}

\put(-4,6){\textcolor{SkyBlue}{\line(0,1){10}}}

\put(-4,16){\textcolor{SkyBlue}{\line(1,0){8}}}

\put(4,16){\textcolor{SkyBlue}{\vector(1,1){4}}}

\end{picture}

==> box-llrr-null-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$2$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-llrr-null-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$2$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-llrr-null-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(0,10){\vector(1,1){10}}

\put(-10,0){\vector(1,1){10}}

\put(0,10){\vector(-1,1){10}}

\put(10,0){\vector(-1,1){10}}


\end{picture}

==> box-llrr-null.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{BrickRed}{\line(1,1){5}}}

\put(-7,15){\textcolor{BrickRed}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{BrickRed}{\line(0,1){10}}}


\put(12,0){\textcolor{BrickRed}{\line(-1,1){5}}}

\put(7,15){\textcolor{BrickRed}{\vector(1,1){5}}}

\put(7,5){\textcolor{BrickRed}{\line(0,1){10}}}

\end{picture}

==> box-lr-rl-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-4,9){\tiny{$2$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}


\put(8,14){\tiny{$1$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$1$}}




\put(11,0){\textcolor{SkyBlue}{\line(-1,1){6}}}

\put(5,6){\textcolor{SkyBlue}{\line(-1,0){11}}}

\put(-6,6){\textcolor{SkyBlue}{\line(0,1){8}}}

\put(-6,14){\textcolor{SkyBlue}{\vector(-1,1){6}}}

\end{picture}

==> box-lr-rl-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-10,20){\vector(1,-1){5}}

\put(5,5){\vector(1,-1){5}}

\put(-5,15){\vector(0,-1){10}}

\put(5,5){\vector(0,1){10}}

\put(-5,5){\vector(1,0){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$2$}}


\put(8,14){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}


\end{picture}

==> box-lr-rl-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(0,10){\vector(1,1){10}}

\put(-10,0){\vector(1,1){10}}

\put(-10,20){\vector(1,-1){10}}

\put(0,10){\vector(1,-1){10}}


\end{picture}

==> box-lr-rl.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,14){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-11,0){\textcolor{BrickRed}{\line(1,1){7}}}

\put(-4,7){\textcolor{BrickRed}{\line(0,1){9}}}

\put(-4,16){\textcolor{BrickRed}{\line(1,0){8}}}

\put(4,16){\textcolor{BrickRed}{\vector(1,1){4}}}





\put(11,0){\textcolor{SkyBlue}{\line(-1,1){6}}}

\put(5,6){\textcolor{SkyBlue}{\line(-1,0){11}}}

\put(-6,6){\textcolor{SkyBlue}{\line(0,1){8}}}

\put(-6,14){\textcolor{SkyBlue}{\vector(-1,1){6}}}

\end{picture}

==> box-null-llrr-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}


\put(12,0){\textcolor{SkyBlue}{\line(-1,1){5}}}

\put(7,15){\textcolor{SkyBlue}{\vector(1,1){5}}}

\put(7,5){\textcolor{SkyBlue}{\line(0,1){10}}}

\end{picture}

==> box-null-llrr-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(10,20){\vector(-1,-1){5}}

\put(-5,5){\vector(-1,-1){5}}

\put(-10,20){\vector(1,-1){5}}

\put(5,5){\vector(1,-1){5}}


\put(5,15){\vector(0,-1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}


\put(3,9){\tiny{$2$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}


\end{picture}

==> box-null-llrr-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(0,10){\vector(1,-1){10}}

\put(-10,20){\vector(1,-1){10}}

\put(0,10){\vector(-1,-1){10}}

\put(10,20){\vector(-1,-1){10}}


\end{picture}

==> box-null-llrr.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}


\put(12,0){\textcolor{SkyBlue}{\line(-1,1){5}}}

\put(7,15){\textcolor{SkyBlue}{\vector(1,1){5}}}

\put(7,5){\textcolor{SkyBlue}{\line(0,1){10}}}

\end{picture}

==> box-rl-lr-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$2$}}

\put(3,9){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,14){\tiny{$2$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$2$}}

\put(-11,0){\textcolor{SkyBlue}{\line(1,1){7}}}

\put(-4,7){\textcolor{SkyBlue}{\line(0,1){9}}}

\put(-4,16){\textcolor{SkyBlue}{\line(1,0){8}}}

\put(4,16){\textcolor{SkyBlue}{\vector(1,1){4}}}


\end{picture}

==> box-rl-lr-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(10,20){\vector(-1,-1){5}}

\put(-5,5){\vector(-1,-1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,15){\vector(0,-1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,15){\vector(-1,0){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(0,12){\tiny{$2$}}

\put(8,14){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}


\end{picture}

==> box-rl-lr-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(0,10){\vector(-1,1){10}}

\put(10,0){\vector(-1,1){10}}

\put(10,20){\vector(-1,-1){10}}

\put(0,10){\vector(-1,-1){10}}


\end{picture}

==> box-rl-lr.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,14){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-11,0){\textcolor{SkyBlue}{\line(1,1){7}}}

\put(-4,7){\textcolor{SkyBlue}{\line(0,1){9}}}

\put(-4,16){\textcolor{SkyBlue}{\line(1,0){8}}}

\put(4,16){\textcolor{SkyBlue}{\vector(1,1){4}}}





\put(11,0){\textcolor{BrickRed}{\line(-1,1){6}}}

\put(5,6){\textcolor{BrickRed}{\line(-1,0){11}}}

\put(-6,6){\textcolor{BrickRed}{\line(0,1){8}}}

\put(-6,14){\textcolor{BrickRed}{\vector(-1,1){6}}}

\end{picture}

==> box-rllr-ll-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(5,5){\vector(0,1){10}}

\put(-5,5){\vector(0,1){10}}

\put(-4,9){\tiny{$2$}}

\put(3,9){\tiny{$1$}}

\put(8,15){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}

\end{picture}

==> box-rllr-ll-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-5,5){\vector(-1,-1){5}}

\put(-10,20){\vector(1,-1){5}}

\put(10,0){\vector(-1,1){5}}

\put(5,5){\vector(0,1){10}}

\put(-5,15){\vector(0,-1){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(8,15){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-rllr-ll-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)

\put(10,20){\vector(1,1){0}}

\put(-10,0){\vector(-1,-1){0}}

\end{picture}

==> box-rllr-ll.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(8,15){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}


\put(12,0){\textcolor{BrickRed}{\line(-1,1){6}}}

\put(6,6){\textcolor{BrickRed}{\line(-1,0){10}}}

\put(-4,6){\textcolor{BrickRed}{\line(0,1){10}}}

\put(-4,16){\textcolor{BrickRed}{\line(1,0){8}}}

\put(4,16){\textcolor{BrickRed}{\vector(1,1){4}}}

\end{picture}

==> box-rr-ll-1.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}

\end{picture}

==> box-rr-ll-2.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-5,5){\vector(-1,-1){5}}

\put(-10,20){\vector(1,-1){5}}

\put(10,0){\vector(-1,1){5}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$1$}}

\put(6,0){\tiny{$1$}}

\put(-8,18){\tiny{$1$}}

\put(-8,0){\tiny{$1$}}

\end{picture}

==> box-rr-ll-3.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(10,20){\vector(1,1){0}}

\put(-10,0){\vector(-1,-1){0}}

\end{picture}

==> box-rr-ll.tex <==
\setlength{\unitlength}{1.75pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\put(-12,0){\textcolor{SkyBlue}{\line(1,1){5}}}

\put(-7,15){\textcolor{SkyBlue}{\vector(-1,1){5}}}

\put(-7,5){\textcolor{SkyBlue}{\line(0,1){10}}}


\put(12,0){\textcolor{BrickRed}{\line(-1,1){5}}}

\put(7,15){\textcolor{BrickRed}{\vector(1,1){5}}}

\put(7,5){\textcolor{BrickRed}{\line(0,1){10}}}

\end{picture}

==> box-slides-r.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-10,20){\vector(1,-1){5}}

\put(5,5){\vector(1,-1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,15){\vector(0,-1){10}}

\put(-5,5){\vector(1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$1$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$3$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\end{picture}

==> box-slides.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\end{picture}

==> box.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(5,15){\vector(1,1){5}}

\put(-10,0){\vector(1,1){5}}

\put(-5,15){\vector(-1,1){5}}

\put(10,0){\vector(-1,1){5}}

\put(-5,5){\vector(0,1){10}}

\put(5,5){\vector(0,1){10}}

\put(5,5){\vector(-1,0){10}}

\put(-5,15){\vector(1,0){10}}

\put(-4,9){\tiny{$3$}}

\put(3,9){\tiny{$1$}}

\put(0,6){\tiny{$1$}}

\put(0,12){\tiny{$1$}}

\put(6,18){\tiny{$2$}}

\put(6,0){\tiny{$2$}}

\put(-8,18){\tiny{$2$}}

\put(-8,0){\tiny{$2$}}

\end{picture}

==> cross-NE-hatD.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,25)(-10,-5)
\put(-10,0){\line(1,1){20}}

\put(-2,12){\line(-1,1){8}}

\put(2,8){\line(1,-1){8}}

\put(-2,-5){$\widehat{D}$}

\end{picture}

==> crossing-22+.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\put(-10,0){\vector(1,1){20}}

\put(10,0){\line(-1,1){8}}

\put(-2,12){\vector(-1,1){8}}

\put(7,15){\tiny{$2$}}

\put(-9,15){\tiny{$2$}}



\end{picture}

==> crossing-22-.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\put(10,0){\vector(-1,1){20}}

\put(-10,0){\line(1,1){8}}

\put(2,12){\vector(1,1){8}}

\put(7,15){\tiny{$2$}}

\put(-9,15){\tiny{$2$}}



\end{picture}

==> crossing-unoriented.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\put(-10,0){\line(1,1){20}}

\put(10,0){\line(-1,1){8}}

\put(-2,12){\line(-1,1){8}}




\end{picture}

==> decomp-III-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(80,60)(-180,30)

\put(-170,0){\vector(1,1){20}}

\put(-150,20){\vector(1,0){20}}

\put(-130,20){\vector(0,1){20}}

\put(-130,20){\vector(1,-1){20}}

\put(-130,40){\vector(-1,0){20}}

\put(-150,40){\vector(0,-1){20}}

\put(-150,40){\vector(-1,1){20}}

\put(-110,60){\vector(-1,-1){20}}

\put(-175,0){\tiny{$_1$}}

\put(-175,55){\tiny{$_1$}}

\put(-127,30){\tiny{$_1$}}

\put(-108,0){\tiny{$_m$}}

\put(-108,55){\tiny{$_m$}}

\put(-160,30){\tiny{$_m$}}

\put(-150,45){\tiny{$_{m+1}$}}

\put(-150,13){\tiny{$_{m+1}$}}

\end{picture}

==> decomp-IV-1-slide.tex <==
\setlength{\unitlength}{.75pt}
\begin{picture}(95,90)(-180,45)

\put(-160,0){\vector(0,1){25}}

\put(-160,65){\vector(0,1){25}}

\put(-160,25){\vector(0,1){40}}

\put(-160,65){\vector(1,0){40}}

\put(-120,25){\vector(0,1){40}}

\put(-120,25){\vector(-1,0){40}}

\put(-120,0){\vector(0,1){25}}

\put(-120,65){\vector(0,1){25}}

\put(-167,13){\tiny{$_1$}}

\put(-167,72){\tiny{$_l$}}

\put(-180,48){\tiny{$_{l+n}$}}

\put(-117,13){\tiny{$_{m+l-1}$}}

\put(-117,72){\tiny{$_{m}$}}

\put(-117,48){\tiny{$_{m-n}$}}

\put(-155,32){\tiny{$_{l+n-1}$}}

\put(-142,58){\tiny{$_n$}}

\end{picture}

==> decomp-V-1-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,30)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-13,44){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{m+l-k}$}}

\end{picture}

==> decomp-V-2-slide.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(80,40)(-40,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,40){\vector(-1,0){30}}
\put(-15,20){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-35,30){\tiny{$_{m-j}$}}

\put(-2,45){\tiny{$_{j}$}}
\put(-12,15){\tiny{$_{n+j-m}$}}

\put(18,5){\tiny{$_{m+l}$}}
\put(18,55){\tiny{$_{n+l}$}}
\put(18,30){\tiny{$_{n+l+j}$}}
\end{picture}

==> edges-tb.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\end{picture}

==> h-vector-m-.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)
\put(-30,20){\vector(1,0){60}}
\put(-2,23){\tiny{$m$}}
\end{picture}

==> h-vector-m-bubble.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)
\put(-30,20){\vector(1,0){20}}
\put(10,20){\vector(-1,0){20}}
\put(10,20){\vector(1,0){20}}
\put(-22,23){\tiny{$m$}}

\put(18,23){\tiny{$m$}}

\put(-9,23){\tiny{$N-m$}}

\qbezier(10,20)(10,0)(5,0)

\qbezier(-10,20)(-10,0)(-5,0)

\put(-5,0){\vector(1,0){10}}

\put(-3,3){\tiny{$N$}}

\end{picture}

==> oc-reverse-edge-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(-10,20){\vector(-1,0){20}}

\put(-10,20){\vector(1,0){20}}

\put(30,20){\vector(-1,0){20}}

\put(-30,0){\vector(1,1){20}}

\put(10,20){\vector(1,1){20}}


\put(-3,23){\tiny{$_m$}}

\put(-35,23){\tiny{$_{N-m}$}}

\put(17,23){\tiny{$_{N-m}$}}

\put(-20,5){\tiny{$_{N}$}}

\put(20,38){\tiny{$_{N}$}}

\end{picture}

==> oc-reverse-edge-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(-10,20){\vector(-1,0){20}}

\put(-10,20){\vector(1,0){20}}

\put(30,20){\vector(-1,0){20}}

\put(-30,0){\vector(1,1){20}}

\put(10,20){\vector(1,-1){20}}


\put(-3,23){\tiny{$_m$}}

\put(-35,23){\tiny{$_{N-m}$}}

\put(17,23){\tiny{$_{N-m}$}}

\put(-20,5){\tiny{$_{N}$}}

\put(17,5){\tiny{$_{N}$}}

\end{picture}

==> oc-reverse-edge-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)


\put(-30,0){\vector(3,2){60}}

\put(30,20){\line(-1,0){27}}

\put(-3,20){\vector(-1,0){27}}

\put(15,15){\tiny{$_{N-m}$}}

\put(-20,5){\tiny{$_{N}$}}


\end{picture}

==> oc-reverse-edge-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)

\put(-20,20){\vector(-1,0){10}}

\put(-20,20){\vector(1,0){10}}

\put(-10,20){\vector(1,0){20}}

\put(10,20){\vector(1,0){10}}

\put(30,20){\vector(-1,0){10}}

\put(-30,0){\vector(1,2){10}}

\put(20,20){\vector(1,-2){10}}

\put(5,10){\vector(-1,0){10}}

\qbezier(10,20)(10,10)(5,10)

\qbezier(-10,20)(-10,10)(-5,10)

\put(-7,5){\tiny{$_{N-m}$}}

\put(-3,23){\tiny{$_N$}}

\put(-18,23){\tiny{$_m$}}

\put(12,23){\tiny{$_m$}}

\put(-40,23){\tiny{$_{N-m}$}}

\put(22,23){\tiny{$_{N-m}$}}

\put(-25,5){\tiny{$_{N}$}}

\put(20,5){\tiny{$_{N}$}}

\end{picture}

==> oc-reverse-edge-5.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(60,40)(-30,0)


\put(-30,0){\line(1,2){10}}

\put(-5,30){\line(1,0){10}}

\put(20,20){\vector(1,-2){10}}


\qbezier(-20,20)(-10,30)(-5,30)

\qbezier(20,20)(10,30)(5,30)

\put(23,20){\line(1,0){7}}

\put(17,20){\line(-1,0){34}}

\put(-23,20){\vector(-1,0){7}}



\put(-7,15){\tiny{$_{N-m}$}}


\put(20,5){\tiny{$_{N}$}}

\end{picture}

==> oc-reverse-vertex-0.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(50,50)(-145,-5)

\put(-120,0){\vector(0,1){20}}

\put(-128,7){\small{$e$}}

\put(-115,7){\tiny{$m+n$}}

\put(-120,20){\vector(1,1){20}}

\put(-108,25){\tiny{$n$}}

\put(-120,20){\vector(-1,1){20}}

\put(-135,25){\tiny{$m$}}

\put(-133,35){\small{$e_1$}}

\put(-115,35){\small{$e_2$}}

\put(-122,25){$v$}

\end{picture}

==> oc-reverse-vertex-1.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,0)

\put(0,0){\vector(0,1){5}}

\put(0,5){\vector(0,1){10}}

\put(0,15){\vector(0,1){5}}

\qbezier(0,15)(5,15)(5,12)

\qbezier(0,5)(5,5)(5,8)

\put(5,12){\vector(0,-1){4}}

\put(7,6){\tiny{$N-m-n$}}

\put(2,0){\tiny{$m+n$}}

\put(-8,6){\tiny{$N$}}

\put(2,16){\tiny{$m+n$}}

\put(0,20){\vector(1,1){20}}

\put(12,25){\tiny{$n$}}

\put(0,20){\vector(-1,1){5}}

\put(-5,25){\vector(-1,1){10}}

\put(-15,35){\vector(-1,1){5}}

\qbezier(-5,25)(-10,20)(-12,22)

\qbezier(-15,35)(-20,30)(-18,28)

\put(-18,28){\vector(1,-1){6}}

\put(-4,24){\tiny{$m$}}

\put(-16,37){\tiny{$m$}}

\put(-9,30){\tiny{$N$}}

\put(-40,30){\tiny{$N-m$}}

\end{picture}


==> oc-reverse-vertex-2.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,0)

\put(0,0){\vector(0,1){5}}

\put(0,5){\vector(0,1){15}}

\put(10,30){\vector(0,-1){15}}

\qbezier(10,15)(10,5)(0,5)

\put(-4,24){\tiny{$m$}}

\put(12,12){\tiny{$N-m-n$}}

\put(2,0){\tiny{$m+n$}}

\put(-8,6){\tiny{$N$}}

\put(0,20){\vector(1,1){10}}

\put(10,30){\vector(1,1){10}}

\put(12,37){\tiny{$n$}}

\put(0,20){\vector(-1,1){5}}

\put(-5,25){\vector(-1,1){10}}

\put(-15,35){\vector(-1,1){5}}

\qbezier(-5,25)(-10,20)(-12,22)

\qbezier(-15,35)(-20,30)(-18,28)

\put(-18,28){\vector(1,-1){6}}

\put(-16,37){\tiny{$m$}}

\put(-9,30){\tiny{$N$}}

\put(-40,30){\tiny{$N-m$}}

\end{picture}


==> oc-reverse-vertex-3.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,0)

\put(0,0){\vector(0,1){5}}

\put(0,5){\vector(0,1){25}}

\qbezier(0,30)(0,35)(-15,35)

\put(10,30){\vector(0,-1){15}}

\qbezier(10,15)(10,5)(0,5)
\put(12,12){\tiny{$N-m-n$}}

\put(2,0){\tiny{$m+n$}}

\put(-8,6){\tiny{$N$}}

\put(2,22){\vector(1,1){8}}

\put(10,30){\vector(1,1){10}}
\put(12,37){\tiny{$n$}}


\put(-15,35){\vector(-1,1){5}}

\qbezier(-12,22)(-5,15)(-2,18)

\qbezier(-15,35)(-20,30)(-18,28)

\put(-18,28){\vector(1,-1){6}}

\put(-16,37){\tiny{$m$}}

\put(-40,30){\tiny{$N-m$}}

\end{picture}


==> oc-reverse-vertex-4.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(40,40)(-20,0)

\put(0,0){\vector(0,1){10}}

\put(-10,30){\vector(-1,1){10}}

\put(10,30){\vector(1,1){10}}

\put(0,10){\vector(-1,2){10}}

\put(10,30){\vector(-1,-2){10}}

\put(-10,30){\vector(1,0){20}}

\put(8,14){\tiny{$N-m-n$}}

\put(2,0){\tiny{$m+n$}}

\put(-13,14){\tiny{$N$}}

\put(12,37){\tiny{$n$}}


\put(-16,37){\tiny{$m$}}

\put(-8,33){\tiny{$_{N-m}$}}

\end{picture}


==> regular-smoothing-h.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)


\end{picture}

==> regular-smoothing-v.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)


\end{picture}

==> regular-smoothing.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)

\put(-10,20){\vector(-1,1){0}}

\put(10,20){\vector(1,1){0}}

\put(4,15){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}


\end{picture}

==> res-EW-DB.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,25)(-10,-5)
\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(-2,-5){$D^B$}
\end{picture}

==> res-EW-out.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(10,20){\vector(1,1){0}}

\put(-10,0){\vector(-1,-1){0}}

\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)
\end{picture}

==> res-NS-DA.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,25)(-10,-5)
\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)

\put(-2,-5){$D^A$}
\end{picture}

==> res-NS-out.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(10,20){\vector(1,1){0}}

\put(-10,0){\vector(-1,-1){0}}

\qbezier(-10,0)(0,10)(-10,20)

\qbezier(10,0)(0,10)(10,20)
\end{picture}

==> square-m-n-k-left-poly.tex <==
\setlength{\unitlength}{1pt}
\begin{picture}(70,60)(-35,30)

\put(-15,0){\vector(0,1){20}}
\put(-15,20){\vector(0,1){20}}
\put(-15,40){\vector(0,1){20}}
\put(15,0){\vector(0,1){20}}
\put(15,20){\vector(0,1){20}}
\put(15,40){\vector(0,1){20}}

\put(15,20){\vector(-1,0){30}}
\put(-15,40){\vector(1,0){30}}

\put(-25,5){\tiny{$_{n}$}}
\put(-25,55){\tiny{$_{m}$}}
\put(-30,30){\tiny{$_{n+k}$}}

\put(-2,15){\tiny{$_{k}$}}
\put(-12,43){\tiny{$_{n+k-m}$}}

\put(18,5){\tiny{$_{m}$}}
\put(18,55){\tiny{$_{n}$}}
\put(18,30){\tiny{$_{m-k}$}}

\end{picture}

==> v-vector-m+n-bubble-slide.tex <==
\setlength{\unitlength}{0.75pt}
\begin{picture}(65,80)(-30,35)

\put(0,-5){\vector(0,1){15}}
\put(0,60){\vector(0,1){15}}

\qbezier(0,10)(-10,10)(-10,15)
\qbezier(0,60)(-10,60)(-10,55)
\put(-10,15){\vector(0,1){40}}

\qbezier(0,10)(15,10)(15,20)
\qbezier(0,60)(15,60)(15,50)
\put(15,20){\vector(0,1){30}}

\put(5,65){\tiny{$_{m+n}$}}

\put(5,3){\tiny{$_{m+n}$}}

\put(17,35){\tiny{$_{n}$}}

\put(-22,35){\tiny{$_{m}$}}

\end{picture}

==> vertex-non-crossing.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(0,10){\vector(1,1){10}}

\put(0,10){\vector(-1,-1){10}}

\put(-10,20){\vector(1,-1){10}}

\put(10,0){\vector(-1,1){10}}

\end{picture}

==> vertex-oriented.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(0,10){\vector(1,1){10}}

\put(-10,0){\vector(1,1){10}}

\put(0,10){\vector(-1,1){10}}

\put(10,0){\vector(-1,1){10}}

\end{picture}

==> vertex-unoriented-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,10){\line(1,1){10}}

\put(-10,0){\line(1,1){10}}

\put(0,10){\line(-1,1){10}}

\put(10,0){\line(-1,1){10}}

\end{picture}

==> vertex-unoriented-D.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,25)(-10,-5)
\put(0,10){\line(1,1){10}}

\put(-10,0){\line(1,1){10}}

\put(0,10){\line(-1,1){10}}

\put(10,0){\line(-1,1){10}}

\put(4,8){\tiny{$v$}}

\put(-2,-5){$D$}

\end{picture}

==> wide-edge-2-ll-1.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(-3,9){\tiny{$3$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}


\put(10,-1.5){\textcolor{SkyBlue}{\line(-2,1){9}}}

\put(1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(1,17){\textcolor{SkyBlue}{\vector(2,1){9}}}

\end{picture}

==> wide-edge-2-ll-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\put(10,20){\vector(-2,-1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(0,5){\vector(2,-1){10}}



\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}



\end{picture}

==> wide-edge-2-ll-3.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)


\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(-10,20){\vector(-1,1){0}}

\put(10,0){\vector(1,-1){0}}


\end{picture}

==> wide-edge-2-ll.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$4$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{BrickRed}{\line(2,1){9}}}

\put(-1,3){\textcolor{BrickRed}{\line(0,1){14}}}

\put(-1,17){\textcolor{BrickRed}{\vector(-2,1){9}}}





\put(10,-1.5){\textcolor{SkyBlue}{\line(-2,1){9}}}

\put(1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(1,17){\textcolor{SkyBlue}{\vector(2,1){9}}}

\end{picture}

==> wide-edge-2-lr-1.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(-2,9){\tiny{$3$}}

\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$1$}}


\put(10,-1.5){\textcolor{SkyBlue}{\line(-2,1){9}}}

\put(1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(1,17){\textcolor{SkyBlue}{\vector(-2,1){11}}}

\end{picture}

==> wide-edge-2-lr-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(-10,20){\vector(2,-1){10}}

\put(0,5){\vector(2,-1){10}}

\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}


\end{picture}

==> wide-edge-2-lr-3.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)


\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(10,20){\vector(1,1){0}}

\put(10,0){\vector(1,-1){0}}


\end{picture}

==> wide-edge-2-lr.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$4$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{BrickRed}{\line(2,1){9}}}

\put(-1,3){\textcolor{BrickRed}{\line(0,1){14}}}

\put(-1,17){\textcolor{BrickRed}{\vector(2,1){11}}}





\put(10,-1.5){\textcolor{SkyBlue}{\line(-2,1){9}}}

\put(1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(1,17){\textcolor{SkyBlue}{\vector(-2,1){11}}}

\end{picture}

==> wide-edge-2-rl-1.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$3$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{SkyBlue}{\line(2,1){9}}}

\put(-1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(-1,17){\textcolor{SkyBlue}{\vector(2,1){11}}}

\end{picture}

==> wide-edge-2-rl-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(10,20){\vector(-2,-1){10}}

\put(0,5){\vector(-2,-1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}


\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}

\end{picture}

==> wide-edge-2-rl-3.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)


\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(-10,20){\vector(-1,1){0}}

\put(-10,0){\vector(-1,-1){0}}


\end{picture}

==> wide-edge-2-rl.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$4$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{SkyBlue}{\line(2,1){9}}}

\put(-1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(-1,17){\textcolor{SkyBlue}{\vector(2,1){11}}}





\put(10,-1.5){\textcolor{BrickRed}{\line(-2,1){9}}}

\put(1,3){\textcolor{BrickRed}{\line(0,1){14}}}

\put(1,17){\textcolor{BrickRed}{\vector(-2,1){11}}}

\end{picture}

==> wide-edge-2-rr-1.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$3$}}

\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{SkyBlue}{\line(2,1){9}}}

\put(-1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(-1,17){\textcolor{SkyBlue}{\vector(-2,1){9}}}

\end{picture}

==> wide-edge-2-rr-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)

\put(0,15){\vector(2,1){10}}

\put(0,5){\vector(-2,-1){10}}

\put(-10,20){\vector(2,-1){10}}

\put(10,0){\vector(-2,1){10}}


\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}

\end{picture}

==> wide-edge-2-rr-3.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)


\qbezier(-10,0)(0,10)(10,0)

\qbezier(-10,20)(0,10)(10,20)

\put(10,20){\vector(1,1){0}}

\put(-10,0){\vector(-1,-1){0}}


\end{picture}

==> wide-edge-2-rr.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$4$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\put(-10,-1.5){\textcolor{SkyBlue}{\line(2,1){9}}}

\put(-1,3){\textcolor{SkyBlue}{\line(0,1){14}}}

\put(-1,17){\textcolor{SkyBlue}{\vector(-2,1){9}}}





\put(10,-1.5){\textcolor{BrickRed}{\line(-2,1){9}}}

\put(1,3){\textcolor{BrickRed}{\line(0,1){14}}}

\put(1,17){\textcolor{BrickRed}{\vector(2,1){9}}}

\end{picture}

==> wide-edge-2.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,0)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$4$}}

\put(5,15){\tiny{$2$}}

\put(5,4){\tiny{$2$}}

\put(-6,15){\tiny{$2$}}

\put(-6,4){\tiny{$2$}}

\end{picture}

==> wide-edge.tex <==
\setlength{\unitlength}{2pt}
\begin{picture}(20,20)(-10,7)
\put(0,15){\vector(2,1){10}}

\put(-10,0){\vector(2,1){10}}

\put(0,15){\vector(-2,1){10}}

\put(10,0){\vector(-2,1){10}}

\put(0,5){\vector(0,1){10}}

\put(1.5,9){\tiny{$2$}}

\put(5,15){\tiny{$1$}}

\put(5,4){\tiny{$1$}}

\put(-6,15){\tiny{$1$}}

\put(-6,4){\tiny{$1$}}

\end{picture}
